A Network Arena for Benchmarking AI Agents on Network Troubleshooting

Agentic systems, powered by Large Language Models (LLMs), assist network engineers with network configuration synthesis and network troubleshooting tasks. For network troubleshooting, progress is hindered by the absence of standardized and accessible benchmarks for evaluating LLM agents in dynamic network settings at low operational effort. We present NIKA, the largest public benchmark to date for LLM-driven network incident diagnosis and troubleshooting. NIKA targets both domain experts and especially AI researchers alike, providing zero-effort replay of real-world network scenarios, and establishing well-defined agent-network interfaces for quick agent prototyping. NIKA comprises hundreds of curated network incidents, spanning five network scenarios, from data centers to ISP networks, and covers 54 representative network issues. Lastly, NIKA is modular and extensible by design, offering APIs to facilitate the integration of new network scenarios and failure cases. We evaluate state-of-the-art LLM agents on NIKA and find that while larger models succeed more often in detecting network issues, they still struggle to localize faults and identify root causes. NIKA is open-source and available to the community: https://github.com/sands-lab/nika.

==> assets/agent.tex <==
\centering
    \begin{tcolorbox}[
        colback=gray!5,
        colframe=black!70,
        boxrule=0.5pt,
        arc=2pt,
        left=2pt,
        right=2pt,
        top=2pt,
        bottom=2pt,
        boxsep=0pt
    ]
    \begin{minted}[
        linenos=true,
        fontsize=\scriptsize,
        numbersep=3pt,
        frame=none,
        framesep=0mm,
        baselinestretch=1.0,
        escapeinside=||
    ]{python}
 from nika.benchmark import DataCenterIncast
 from nika.runtime import Orchestrator
 from langchain.agents import create_agent
 access_policy = { |\label{algo:accesspolicies}|
     "nodes": ["pod0.switch*"]; 
     "tools" ["*"]
 }
 prob = DataCenterIncast("s1", "eth0") |\label{line:instantiateproblem}|
 NIKA = Orchestrator(env=prob, aal_cfg=access_policy)|\label{line:registernika}|
 tools = NIKA.get_tools()
 agent = create_agent("gpt-5", tools=tools) |\label{line:agent}|
 NIKA.benchmark(agent) |\label{line:runbench}|
\end{minted}
\end{tcolorbox}
\caption{Instance creation and agent onboarding.\label{algo:nika-agent}}


==> assets/algo-nikaproblem.tex <==
    \begin{tcolorbox}[
        colback=gray!5,
        colframe=black!70,
        boxrule=0.5pt,
        arc=2pt,
        left=2pt,
        right=2pt,
        top=2pt,
        bottom=2pt,
        boxsep=0pt
    ]
    % from nika.api import ODFlowGenerator, UniformTraffic
    % from nika.eval import Evaluator
    \begin{minted}[
        linenos=true,
        fontsize=\scriptsize,
        numbersep=3pt,
        frame=none,
        framesep=0mm,
        baselinestretch=1.0,
        escapeinside=||
    ]{python}
 class IncidentBase:
     prompt_detection = "You are a network engineer.."
     def run(self):
        self.net.deploy().instrument("default")|\label{line:deploy}|
     # ..   
 class DataCenterIncast(IncidentBase):
     name = "single_link_datacenter_incast"
     def __init__(self, dev, intf, dcn_size="s"):|\label{line:init}|
        self.network = DataCenterClos(size=dc_size)|\label{line:scenario}|
        # .. network issue parameters
     def inject_incident(self):|\label{line:inject}|
         od = ODFlowGenerator(self.network)|\label{line:odflowgen}|
         od.set_src_dst(src="all", dst=dev)
         od.start_traffic(interval=20, speed="X Mbps")|\label{line:injectend}|
     def run(self):|\label{line:run}|
         UniformTraffic(self.network, rho=.4).start()|\label{line:regulartraffic}|
         self.inject_incident()
     def eval(self, answer, goal="detect"):|\label{line:eval}|
         Evaluator().eval(self, answer, goal)|\label{line:evalend}|
    \end{minted}
    \end{tcolorbox}
    \caption{Problem definition in \sysname's benchmark.\label{algo:incident-definition}}
